Justice in Judgment: Unveiling (Hidden) Bias in LLM-assisted Peer Reviews

The adoption of large language models (LLMs) is transforming the peer review process, from assisting reviewers in writing detailed evaluations to generating entire reviews automatically. While these capabilities offer new opportunities, they also raise concerns about fairness and reliability. In this paper, we investigate bias in LLM-generated peer reviews through controlled interventions on author metadata, including affiliation, gender, seniority, and publication history. Our analysis consistently shows a strong affiliation bias favoring authors from highly ranked institutions. We also identify directional preferences associated with seniority and prior publication record, which can influence acceptance decisions for borderline papers. Gender effects are smaller but present in several models. Notably, implicit biases become more pronounced when examining token-level soft ratings, suggesting that alignment may mask but not fully eliminate underlying preferences

==> appendix_tables/prompt_template.tex <==
\begin{minipage}{0.95\textwidth}
\begin{tcolorbox}[colback=gray!5!white, colframe=black!70!white, 
    boxrule=0.5pt, arc=2pt, left=4pt, right=4pt, top=4pt, bottom=4pt,
    sharp corners=south, breakable, enhanced]
\footnotesize
You are reviewing a submission for a top-tier machine-learning conference (e.g. ICLR).

Write a \textbf{brief} and \textbf{concise} review. Be extremely selective and critical.

\vspace{0.5em}
Evaluate the paper’s:
\begin{itemize}\setlength{\itemsep}{0.15pt}
    \item Novelty and significance
    \item Rigor and soundness
    \item Quality of experiments
    \item Clarity of writing
\end{itemize}

As part of your review, carefully consider the various aspects of the work and provide a balanced evaluation.

\vspace{0.7em}

Strengths and Weaknesses: Please provide a thorough assessment of the strengths and weaknesses of the paper. 

A good mental framing for strengths and weaknesses is to think of reasons you might accept or reject the paper.

\vspace{0.7em}

Respond in \textbf{valid JSON only}, and \textbf{terminate with \texttt{<|endofreview|>}}.

\begin{verbatim}
{
  "strengths": "<bullet-point list or short paragraph>",
  "weaknesses": "<bullet-point list or short paragraph>",
  "suggestions": "<optional improvements>",
  "overall_rating": <integer 1-10>,
  "confidence": <integer 1-5>
}
\end{verbatim}
\end{tcolorbox}
\end{minipage}

